A Sequential Convex Programming Approach to Solving Quadratic Programs and Optimal Control Problems with Linear Complementarity Constraints

Mathematical programs with complementarity constraints are notoriously difficult to solve due to their nonconvexity and lack of constraint qualifications in every feasible point. This work focuses on the subclass of quadratic programs with linear complementarity constraints. A novel approach to solving a penalty reformulation using sequential convex programming and a homotopy on the penalty parameter is introduced. Linearizing the necessarily nonconvex penalty function yields convex quadratic subproblems, which have a constant Hessian matrix throughout all iterates. This allows solution computation with a single KKT matrix factorization. Furthermore, a globalization scheme is introduced in which the underlying merit function is minimized analytically, and guarantee of descent is provided at each iterate. The algorithmic features and possible computational speedups are illustrated in a numerical experiment.

==> figures/approach/globalization_step_plot.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'globalization_step_plot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{622.03625488bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53145011)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{globalization_step_plot.pdf}}%
  \end{picture}%
\endgroup%


==> figures/approach/merit_functions.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'merit_functions.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{624.54736328bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5440765)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{merit_functions.pdf}}%
  \end{picture}%
\endgroup%


==> figures/approach/warm_up_contour.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'warm_up_contour.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{607.47869873bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9916088)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{warm_up_contour.pdf}}%
  \end{picture}%
\endgroup%


==> figures/experiments/IVP/TimePlot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90000,0.80000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=2.5in,
at={(0.772in,0.481in)},
scale only axis,
xmin=50,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={Number of discretization nodes},
ymode=log,
ymin=0.04055967,
ymax=2.8,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Average CPU time per OCP $[\mathrm{s}]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=1.3pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
50	0.06898567\\
55	0.09245426\\
60	0.11773712\\
65	0.14647106\\
70	0.1870676\\
75	0.23057482\\
80	0.27066695\\
85	0.33157401\\
90	0.40738505\\
95	0.4928816\\
100	0.61719134\\
105	0.7322376\\
110	0.83406295\\
115	0.99433188\\
120	1.16863204\\
125	1.38803694\\
130	1.59405401\\
135	1.75190561\\
140	2.02785308\\
145	2.26604749\\
150	2.59156045\\
};
\addlegendentry{LCQP}

\addplot [color=green!60!darkgray, line width=1.3pt, mark=diamond, mark options={solid, green!60!darkgray}]
  table[row sep=crcr]{%
50	0.04055967\\
55	0.05221558\\
60	0.05916015\\
65	0.06730944\\
70	0.07762515\\
75	0.08969859\\
80	0.10569368\\
85	0.10990305\\
90	0.12651782\\
95	0.1397995\\
100	0.16452122\\
105	0.16376489\\
110	0.17991027\\
115	0.18924835\\
120	0.20447138\\
125	0.22755326\\
130	0.24329334\\
135	0.2554187\\
140	0.27657312\\
145	0.29500807\\
150	0.31114838\\
};
\addlegendentry{LCQP Schur}

\addplot [color=blue, dotted, line width=1.3pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
50	0.18252535\\
55	0.21191938\\
60	0.23965263\\
65	0.22468275\\
70	0.26034204\\
75	0.29326266\\
80	0.28125606\\
85	0.28210311\\
90	0.31123603\\
95	0.30972475\\
100	0.3703952\\
105	0.42526814\\
110	0.410676\\
115	0.47146203\\
120	0.47705895\\
125	0.50288598\\
130	0.45966498\\
135	0.60762244\\
140	0.53666123\\
145	0.54449966\\
150	0.58659037\\
};
\addlegendentry{IPOPT Pen}

\addplot [color=mycolor1, dashdotted, line width=1.3pt, mark=triangle, mark options={solid, rotate=270, mycolor1}]
  table[row sep=crcr]{%
50	0.25161507\\
55	0.45966039\\
60	0.40839856\\
65	0.31297214\\
70	0.30691685\\
75	0.43094233\\
80	0.42126029\\
85	0.64195437\\
90	0.44871791\\
95	0.56810989\\
100	0.42588849\\
105	0.66409007\\
110	0.71304798\\
115	0.68886524\\
120	0.74511077\\
125	1.2903421\\
130	0.80773393\\
135	0.80889952\\
140	0.73055111\\
145	0.90457585\\
150	0.9295715\\
};
\addlegendentry{IPOPT Smoothed}

\addplot [color=red, dashdotted, line width=1.3pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
50	0.44601697\\
55	0.35966932\\
60	0.43041438\\
65	0.44528994\\
70	0.44470065\\
75	0.50862955\\
80	0.51657739\\
85	0.56513487\\
90	0.62268577\\
95	0.63155478\\
100	0.76542231\\
105	1.04550892\\
110	1.07073167\\
115	1.00530429\\
120	0.90423264\\
125	1.09505399\\
130	1.37484965\\
135	1.38517474\\
140	1.09609889\\
145	1.15655523\\
150	1.33517453\\
};
\addlegendentry{IPOPT Relaxed}

\end{axis}
\end{tikzpicture}%
